Optimally Controlling a Random Population

The population control problem is a parameterised problem where a controller sends messages to a whole population of identical finite-state agents, aiming to eventually move them all into a target state. The decision problem asks whether this can be achieved for arbitrarily large finite populations. We focus on the randomised version of this problem, where every agent is a copy of the same finite Markov Decision Process and non-determinism in the {global} action chosen by the controller is resolved independently and uniformly at random. Colcombet, Fijalkow and Ohlmann showed that this problem is decidable, but without any complexity upper bound. We show that the random population control problem is in fact EXPTIME-complete.

==> Figures/butterfly.tikz <==
\tikzset{every path/.append style={
  shorten <=2pt,
  shorten >=2pt,
  -{Triangle}, %latex},
}}
\tikzset{rstate/.style={estate,
          fill=col1!10,
          draw=col1,
}}
\tikzset{lstate/.style={estate,
          fill=col2!10,
          draw=col2,
}}
\tikzset{lcol/.style={col2,
}}
\tikzset{rcol/.style={col1,
}}


\newcommand{\ACT}[2]{#1_{#2}}

\begin{tikzpicture}[
  node distance=1cm and 0.75cm,
  ]

\node[lstate] (L1)               {L};
\node[lstate,below= of L1] (L2)  {};
\node[lstate,below= of L2] (L3)  {};
\node[lstate,above left=0.25cm and 1cm of L3] (L4a)  {};
\node[lstate,below left=0.25cm and 1cm of L3] (L4b)  {};

\path (L1) edge node[anode,auto] {$l$}(L2);
\path (L2) edge[loop left] node[anode,auto] {$l,\ACT{l}{1}$}(L1);
%\path (L2.south east) edge node[anode,auto,swap] {$l$} (L3.north east);
%\path (L3.north west) edge node[anode,auto] {$l$} (L2.south west);

\path (L2) edge[ {Triangle}-{Triangle} ] node[anode,auto,swap] {$l$} (L3);

\path (L3) edge node[anode,below,pos=0.75] {$\ACT{l}{1}$}(L4a);
\path (L3) edge node[anode,above,pos=0.75] {$\ACT{l}{1}$}(L4b);

\draw[lcol] (L4a) -- ([shift={(-0.50,0)}]L4a.center)  |- node[anode,right, yshift=-1cm] {$\ACT{l}{2}$}  (L1.south west);
\draw[lcol] (L4b) -- ([shift={(-0.75,0)}]L4b.center)  |- node[anode,right, yshift=-3cm] {$\ACT{l}{3}$} (L1.north west);

\node[lstate,above= of L1] (L0)  {};
\path (L1) edge node[anode,auto] {$r$}(L0);
\path (L0) edge[loop left] node[anode,auto] {$\ACT{r}{},\ACT{r}{1}$}(L0);




\node[rstate, right= 2cm of L1] (R1)               {R};
\node[rstate,below= of R1] (R2)  {};
\node[rstate,below= of R2] (R3)  {};
\node[rstate,above right=0.25cm and 1cm of R3] (R4a)  {};
\node[rstate,below right=0.25cm and 1cm of R3] (R4b)  {};

\path (R1) edge node[anode,auto] {$r$}(R2);
\path (R2) edge[loop right] node[anode,auto] {$r,\ACT{r}{1}$}(R1);

\path (R2) edge[ {Triangle}-{Triangle} ] node[anode,auto,swap] {$r$} (R3);

\path (R3) edge node[anode,below,pos=0.75] {$\ACT{r}{1}$}(R4a);
\path (R3) edge node[anode,above,pos=0.75] {$\ACT{r}{1}$}(R4b);

\draw[rcol] (R4a) -- ([shift={(0.50,0)}]R4a.center)  |- node[anode,left, yshift=-1cm] {$\ACT{r}{2}$} (R1.south east);
\draw[rcol] (R4b) -- ([shift={(0.75,0)}]R4b.center)  |- node[anode,left, yshift=-3cm] {$\ACT{r}{3}$} (R1.north east);

\node[rstate,above= of R1] (R0)  {};
\path (R1) edge node[anode,auto] {$l$}(R0);
\path (R0) edge[loop right] node[anode,auto] {$\ACT{l}{},\ACT{l}{1}$}(R0);


\path[lcol] (R0) edge node[anode,above,pos=0.2,rotate=25] {$\ACT{l}{2},\ACT{l}{3}$}(L1);
\path[rcol] (L0) edge node[anode,above,pos=0.2,rotate=-25 ] {$\ACT{r}{2},\ACT{r}{3}$}(R1);
\path[rcol] (R2) edge node[anode,below,pos=0.2,rotate=-25] {$\ACT{r}{2},\ACT{r}{3}$}(L1);
\path[lcol] (L2) edge node[anode,below,pos=0.2,rotate=25 ] {$\ACT{l}{2},\ACT{l}{3}$}(R1);



\end{tikzpicture}



==> Figures/example1.a.tikz <==
\begin{tikzpicture}[node distance=1.2cm,font=\scriptsize]
%\begin{tikzpicture}[scale=0.8,xscale=1.6,yscale=1.3]

\node[state] (s) at (0,0) {$s_1$};
\node[state,right of=s] (u) {$s_2$};
\node[state,below of=s] (v) {$s_3$};
\node[state,right of=v] (t) {$s_4$};

\path[use as bounding box] (s) rectangle (t);
\draw[extracolour1] (s) edge node[above] {$\omega$} (u);
\draw[extracolour1] (v) edge node {$\omega$} (u);
%\draw[extracolour2,->] (u) edge[] node[extracolour2,above] {$1$} (v);
% \draw[blue,->] (v) edge[loop above] node[blue] {$\omega$} (v);
% \draw[blue,->] (u) edge[loop above] node[blue] {$\omega$} (u);
% \draw[blue,->] (u) edge[bend left] node[blue,above] {$1$} (v);
\draw[extracolour1,->] (v) edge node[above] {$\omega$} (t);
\end{tikzpicture}


==> Figures/example1.b.tikz <==
\begin{tikzpicture}[node distance= 1.2cm,font=\scriptsize,scale=0.8]
%\begin{tikzpicture}[scale=0.8,xscale=1.6,yscale=1.3]

% \node[state] (s) at (0,0) {$s$};
% \node[state,right of=s] (u) {$u$};
% \node[state,below of=s] (v) {$v$};
% \node[state,right of=v] (t) {$t$};
\node[state] (s) at (0,0) {$s_1$};
\node[state,right of=s] (u) {$s_2$};
\node[state,below of=s] (v) {$s_3$};
\node[state,right of=v] (t) {$s_4$};

\path[use as bounding box] (s) rectangle (t);
\draw[extracolour2,->] (v) edge[loop left] node[extracolour2,left] {$\omega$} (v);
\draw[extracolour2,->] (u) edge[loop right] node[extracolour2,right] {$\omega$} (u);
\draw[extracolour2,->] (u) edge[] node[extracolour2,above] {$1$} (v);
\end{tikzpicture}


==> Figures/fig-lucky-plays.tikz <==
%\documentclass[preview, border={1cm}]{standalone}% left bottom right top
%
%%TICKZ and automata
%\usepackage{tikz}
%\usetikzlibrary{automata, snakes, positioning, arrows,arrows.meta,calc,decorations,decorations.markings,math,shapes.geometric}
%\tikzset{
	%	%->,  % makes the edges directed
	%	>=stealth',%Black tr21:00aingles
	%	-={stealth',ultra ultra thick,scale=3} % makes the arrow heads bold
	%	node distance=1cm, % specifies the minimum distance between two nodes.
	%	every state/.style={ultra thick}, % sets the properties for each node
	%	initial text=$ $, % sets the text that appears on the start arrow
	%}
%
%\usepackage{xcolor}
%
%%COLOURS
%\definecolor{Green2}{HTML}{5EE534}
%\definecolor{Red2}{HTML}{FF0400}
%\definecolor{Orange2}{HTML}{E6670A}
%\definecolor{Violet2}{HTML}{9659d0}
%\definecolor{Green3}{HTML}{45A229}
%\definecolor{Navy}{HTML}{7973E2}
%
%\definecolor{Dark Gamboge}{HTML}{be7c00} 
%
%
%
\definecolor{col1}{HTML}{DA6687} 
\definecolor{col2}{HTML}{0E78D5} 
\definecolor{col3}{HTML}{EEC107} 
\definecolor{col4}{HTML}{83D4B9} 
%
%
%\usetikzlibrary{arrows, arrows.meta,calc,automata,fit,shapes,positioning}
%\tikzset{AUT style/.style={>=angle 60,initial text= ,every edge/.append,every state/.style={minimum size=20,inner sep=2}}}
%
%
%\begin{document}

%$(p,a)$,$(p,b)$\\$(r,a)$


	\begin{tikzpicture}[node distance=1.8cm,auto,>= triangle 45, scale=0.5]
		
		
		%main token
		
		\foreach \y in {1,...,4}{
							\pgfmathparse{15-\y};
			\node (q\y) at (0,\pgfmathresult) {$q_{\y}$};
			\foreach \x in {1,...,4}{
				\pgfmathparse{10+\y};
				\node[minimum size=0mm] (n\x\y)  at (2*\x,\pgfmathresult) {};
				\draw[very thick, fill=white] (n\x\y) circle (2mm);
				%				
			}	
		
			\foreach \x in {6,...,9}{
				\pgfmathparse{10+\y};
				\node[minimum size=0mm] (n\x\y)  at (2*\x,\pgfmathresult) {};
				\draw[very thick, fill=white] (n\x\y) circle (2mm);
				%				
			}	
		}
		
		
		\node[color=col2] at (3,15) {$\mathbf{a}$};
		\node[color=col1] at (7,15.1) {$\mathbf{b}$};
		\node[color=col4] at (13,15.1) {$\mathbf{a}$};
		\node[color=col3] at (17,15.1) {$\mathbf{b}$};
		
		%main token
		
		\node[color=col2,xshift=-10pt] at (n14) {$\omega$};
		\node[color=col2,xshift=-10pt] at (n13) {$0$};
		\node[color=col2,xshift=-10pt] at (n12) {$\omega$};
		\node[color=col2,xshift=-10pt] at (n11) {$\omega$};
		
		
		
		\draw[color=col2,  thick, ->,>=latex ]  (n14) -> (n24);
		\draw[color=col2,  thick, ->,>=latex ]  (n12) -> (n22);
		\draw[color=col2,  thick, ->,>=latex ]  (n11) -> (n21);
		
		\draw[color=col2,  thick, ->,>=latex ]  (n14) -> (n23);
		\draw[color=col2,  thick, ->,>=latex ]  (n12) -> (n23);
		
\node[color=col1,xshift=-10pt] at (n34) {$\omega$};
\node[color=col1,xshift=-10pt] at (n33) {$3$};
\node[color=col1,xshift=-10pt] at (n32) {$\omega$};
\node[color=col1,xshift=-10pt] at (n31) {$\omega$};
		
%		\draw[color=col1,  thick, ->,>=latex ]  (n35) -> (n45);
		\draw[color=col1,  thick, ->,>=latex ]  (n34) -> (n44);
		\draw[color=col1,  thick, ->,>=latex ]  (n32) -> (n42);
		\draw[color=col1,  thick, ->,>=latex ]  (n33) -> (n41);
		\draw[color=col1,  thick, ->,>=latex ]  (n31) -> (n41);
		
		
		
		\node[color=col4,xshift=-10pt] at (n64) {$\omega$};
		\node[color=col4,xshift=-10pt] at (n63) {$0$};
		\node[color=col4,xshift=-10pt] at (n62) {$\omega$};
		\node[color=col4,xshift=-10pt] at (n61) {$\omega$};
		
		%		\draw[color=col1,  thick, ->,>=latex ]  (n35) -> (n45);
		\draw[color=col4,  thick, ->,>=latex ]  (n64) -> (n74);
		\draw[color=col4,  thick, ->,>=latex ]  (n62) -> (n72);
		\draw[color=col4,  thick, ->,>=latex ]  (n64) -> (n73);
		\draw[color=col4,  thick, ->,>=latex ]  (n62) -> (n73);
		\draw[color=col4,  thick, ->,>=latex ]  (n61) -> (n71);
		
		\node[color=col3,xshift=-10pt] at (n84) {$\omega$};
		\node[color=col3,xshift=-10pt] at (n83) {$1$};
		\node[color=col3,xshift=-10pt] at (n82) {$\omega$};
		\node[color=col3,xshift=-10pt] at (n81) {$\omega$};
		
		%		\draw[color=col1,  thick, ->,>=latex ]  (n35) -> (n45);
		\draw[color=col3,  thick, ->,>=latex ]  (n84) -> (n94);
		\draw[color=col3,  thick, ->,>=latex ]  (n82) -> (n92);
		\draw[color=col3,  thick, ->,>=latex ]  (n83) -> (n91);
		\draw[color=col3,  thick, ->,>=latex ]  (n81) -> (n91);
		
		
		\foreach \y in {1,...,4}{
			\foreach \x in {1,...,9}{
				\pgfmathparse{\y+5}
				\node[minimum size=0mm] (n\x-\y)  at (2*\x,\pgfmathresult) {};	
				\draw[very thick, fill=white] (n\x-\y) circle (2mm);			
			}	
		}
	
	
	\node[minimum size=0mm] (src)  at (-1.5,7.5) {};	
	\draw[very thick, fill=white] (src) circle (2mm);	
	
	\foreach \y in {1,...,4}{
		\pgfmathparse{\y+5}
		\node[minimum size=0mm] (n0\y)  at (0.5,\pgfmathresult) {};	
		\draw[very thick, fill=white] (n0\y) circle (2mm);		
		\draw[thick, ->,>=latex ]  (n0\y) -> (n1-\y);	
		\draw[thick, ->,>=latex]  (src) -> (n0\y);
	}
	
			
	
	\node[minimum size=0mm] (t)  at (19.5,7.5) {};	
	\draw[very thick, fill=white] (t) circle (2mm);	
	
	\node at (18.95,6.5) {\scriptsize $12$};
	\node at (18.5,7.4) {\scriptsize $0$};
	\node at (18.5,8.1) {\scriptsize $0$};
	\node at (18.8,8.5) {\scriptsize $0$};

	\draw[thick, ->,>=latex ]  (n02) -> (n1-2);
	\draw[thick, ->,>=latex ]  (n9-1) -> (t);
	\draw[thick, ->,>=latex ]  (n9-2) -> (t);
	\draw[thick, ->,>=latex ]  (n9-3) -> (t);
	\draw[thick, ->,>=latex ]  (n9-4) -> (t);
	
	\node at (1.1,9.4) {\scriptsize $6$};
	\node at (1.1,7.3) {\scriptsize $6$};
	\node at (1.1,8.3) {\scriptsize $0$};
	\node at (1.1,6.3) {\scriptsize $0$};
	
	\node at (-0.4,8.6) {\scriptsize $6$};
	\node at (-0.4,7) {\scriptsize $0$};
	\node at (-0.4,8) {\scriptsize $0$};
	\node at (-0.4,7.5) {\scriptsize $6$};
	
	
	

	
	
	\draw[color=col2,  thick, ->,>=latex ]  (n1-4) -> (n2-4);
	\draw[color=col2,  thick, ->,>=latex ]  (n1-2) -> (n2-2);
	\draw[color=col2,  thick, ->,>=latex ]  (n1-1) -> (n2-1);
	\draw[color=col2,  thick, ->,>=latex ]  (n1-4) -> (n2-3);
	\draw[color=col2,  thick, ->,>=latex ]  (n1-2) -> (n2-3);
	
	\node at (3,9.3) {\scriptsize $4$};
	\node at (5,9.3) {\scriptsize $4$};
	\node at (7,9.3) {\scriptsize $3$};
	\node at (9,9.3) {\scriptsize $3$};
	\node at (11,9.3) {\scriptsize $1$};
	\node at (13,9.3) {\scriptsize $1$};
	\node at (15,9.3) {\scriptsize $0$};
	\node at (17,9.3) {\scriptsize $0$};
	
	\node at (3,5.7) {\scriptsize $0$};
	\node at (5,5.7) {\scriptsize $0$};
	\node at (7,5.7) {\scriptsize $3$};
	\node at (9,5.7) {\scriptsize $3$};
	\node at (11,5.7) {\scriptsize $6$};
	\node at (13,5.7) {\scriptsize $6$};
	\node at (15,5.7) {\scriptsize $9$};
	\node at (17,5.7) {\scriptsize $9$};
	
	\node at (2.8,6.7) {\scriptsize $5$};
	\node at (4.8,6.7) {\scriptsize $5$};
	\node at (6.8,6.7) {\scriptsize $3$};
	\node at (8.8,6.7) {\scriptsize $3$};
	\node at (10.8,6.7) {\scriptsize $2$};
	\node at (12.8,6.7) {\scriptsize $2$};
	\node at (14.8,6.7) {\scriptsize $0$};
	\node at (16.8,6.7) {\scriptsize $0$};
	
	\node at (2.8,8.3) {\scriptsize $2$};
	\node at (6.8,8.3) {\scriptsize $1$};
	\node at (10.8,8.3) {\scriptsize $2$};
	\node at (14.8,8.3) {\scriptsize $1$};
	
	\node at (2.8,7.7) {\scriptsize $1$};
	\node at (6.8,7.7) {\scriptsize $2$};
	\node at (10.8,7.7) {\scriptsize $1$};
	\node at (14.8,7.7) {\scriptsize $2$};
	
	\node at (4.8,7.7) {\scriptsize $3$};
	\node at (8.8,7.7) {\scriptsize $3$};
	\node at (12.8,7.7) {\scriptsize $3$};
	\node at (16.8,7.7) {\scriptsize $3$};
	
	\draw[color=col1,  thick, ->,>=latex ]  (n2-4) -> (n3-4);
	\draw[color=col1,  thick, ->,>=latex ]  (n2-2) -> (n3-2);
	\draw[color=col1,  thick, ->,>=latex ]  (n2-3) -> (n3-1);
	\draw[color=col1,  thick, ->,>=latex ]  (n2-1) -> (n3-1);

	
	\draw[color=col2,  thick, ->,>=latex ]  (n3-4) -> (n4-4);
	\draw[color=col2,  thick, ->,>=latex ]  (n3-2) -> (n4-2);
	\draw[color=col2,  thick, ->,>=latex ]  (n3-1) -> (n4-1);
	\draw[color=col2,  thick, ->,>=latex ]  (n3-4) -> (n4-3);
	\draw[color=col2,  thick, ->,>=latex ]  (n3-2) -> (n4-3);
	
	\draw[color=col1,  thick, ->,>=latex ]  (n4-4) -> (n5-4);
	\draw[color=col1,  thick, ->,>=latex ]  (n4-2) -> (n5-2);
	\draw[color=col1,  thick, ->,>=latex ]  (n4-3) -> (n5-1);
	\draw[color=col1,  thick, ->,>=latex ]  (n4-1) -> (n5-1);
	
	\draw[color=col2,  thick, ->,>=latex ]  (n5-4) -> (n6-4);
	\draw[color=col2,  thick, ->,>=latex ]  (n5-2) -> (n6-2);
	\draw[color=col2,  thick, ->,>=latex ]  (n5-1) -> (n6-1);
	\draw[color=col2,  thick, ->,>=latex ]  (n5-4) -> (n6-3);
	\draw[color=col2,  thick, ->,>=latex ]  (n5-2) -> (n6-3);
		
	
	\draw[color=col1,  thick, ->,>=latex ]  (n6-4) -> (n7-4);
	\draw[color=col1,  thick, ->,>=latex ]  (n6-2) -> (n7-2);
	\draw[color=col1,  thick, ->,>=latex ]  (n6-3) -> (n7-1);
	\draw[color=col1,  thick, ->,>=latex ]  (n6-1) -> (n7-1);
	
	\draw[color=col2,  thick, ->,>=latex ]  (n7-4) -> (n8-4);
	\draw[color=col2,  thick, ->,>=latex ]  (n7-2) -> (n8-2);
	\draw[color=col2,  thick, ->,>=latex ]  (n7-1) -> (n8-1);
	\draw[color=col2,  thick, ->,>=latex ]  (n7-4) -> (n8-3);
	\draw[color=col2,  thick, ->,>=latex ]  (n7-2) -> (n8-3);
	
	\draw[color=col1,  thick, ->,>=latex ]  (n8-4) -> (n9-4);
	\draw[color=col1,  thick, ->,>=latex ]  (n8-2) -> (n9-2);
	\draw[color=col1,  thick, ->,>=latex ]  (n8-3) -> (n9-1);
	\draw[color=col1,  thick, ->,>=latex ]  (n8-1) -> (n9-1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

		
\foreach \y in {1,...,4}{
	\pgfmathparse{5-\y}
	%			\node (q-\y) at (0.8,\pgfmathresult) {$q_{\y}$};
	\foreach \x in {1,...,9}{
		\node[minimum size=0mm] (n\x-\y)  at (2*\x,\y) {};	
		\draw[very thick, fill=white] (n\x-\y) circle (2mm);			
	}	
}

	
\node[minimum size=0mm] (src)  at (-1.5,2.5) {};	
\draw[very thick, fill=white] (src) circle (2mm);	

\foreach \y in {1,...,4}{
	\node[minimum size=0mm] (n0\y)  at (0.5,\y) {};	
	\draw[very thick, fill=white] (n0\y) circle (2mm);		
	\draw[thick, ->,>=latex ]  (n0\y) -> (n1-\y);	
	\draw[thick, ->,>=latex]  (src) -> (n0\y);
}



\node[minimum size=0mm] (t)  at (19.5,2.5) {};	
\draw[very thick, fill=white] (t) circle (2mm);	

\node at (18.95,1.5) {\scriptsize $4$};
\node at (18.5,2.4) {\scriptsize $0$};
\node at (18.5,3.1) {\scriptsize $0$};
\node at (18.8,3.5) {\scriptsize $0$};

\draw[thick, ->,>=latex ]  (n02) -> (n1-2);
\draw[thick, ->,>=latex ]  (n9-1) -> (t);
\draw[thick, ->,>=latex ]  (n9-2) -> (t);
\draw[thick, ->,>=latex ]  (n9-3) -> (t);
\draw[thick, ->,>=latex ]  (n9-4) -> (t);

\node at (1.1,4.4) {\scriptsize $2$};
\node at (1.1,2.3) {\scriptsize $2$};
\node at (1.1,3.3) {\scriptsize $0$};
\node at (1.1,1.3) {\scriptsize $0$};

\node at (-0.4,3.6) {\scriptsize $2$};
\node at (-0.4,2) {\scriptsize $0$};
\node at (-0.4,3) {\scriptsize $0$};
\node at (-0.4,2.5) {\scriptsize $2$};



\draw[color=col4,  thick, ->,>=latex ]  (n1-4) -> (n2-4);
\draw[color=col4,  thick, ->,>=latex ]  (n1-2) -> (n2-2);
\draw[color=col4,  thick, ->,>=latex ]  (n1-1) -> (n2-1);
\draw[color=col4,  thick, ->,>=latex ]  (n1-4) -> (n2-3);
\draw[color=col4,  thick, ->,>=latex ]  (n1-2) -> (n2-3);



\node at (3,4.3) {\scriptsize $1$};
\node at (5,4.3) {\scriptsize $1$};
\node at (7,4.3) {\scriptsize $1$};
\node at (9,4.3) {\scriptsize $1$};
\node at (11,4.3) {\scriptsize $0$};
\node at (13,4.3) {\scriptsize $0$};
\node at (15,4.3) {\scriptsize $0$};
\node at (17,4.3) {\scriptsize $0$};

\node at (3,0.7) {\scriptsize $0$};
\node at (5,0.7) {\scriptsize $0$};
\node at (7,0.7) {\scriptsize $1$};
\node at (9,0.7) {\scriptsize $1$};
\node at (11,0.7) {\scriptsize $2$};
\node at (13,0.7) {\scriptsize $2$};
\node at (15,0.7) {\scriptsize $3$};
\node at (17,0.7) {\scriptsize $3$};

\node at (2.8,1.7) {\scriptsize $2$};
\node at (4.8,1.7) {\scriptsize $2$};
\node at (6.8,1.7) {\scriptsize $1$};
\node at (8.8,1.7) {\scriptsize $1$};
\node at (10.8,1.7) {\scriptsize $1$};
\node at (12.8,1.7) {\scriptsize $1$};
\node at (14.8,1.7) {\scriptsize $0$};
\node at (16.8,1.7) {\scriptsize $0$};

\node at (2.8,3.3) {\scriptsize $1$};
\node at (6.8,3.3) {\scriptsize $0$};
\node at (10.8,3.3) {\scriptsize $1$};
\node at (14.8,3.3) {\scriptsize $0$};

\node at (2.8,2.7) {\scriptsize $0$};
\node at (6.8,2.7) {\scriptsize $1$};
\node at (10.8,2.7) {\scriptsize $0$};
\node at (14.8,2.7) {\scriptsize $1$};

\node at (4.8,2.7) {\scriptsize $1$};
\node at (8.8,2.7) {\scriptsize $1$};
\node at (12.8,2.7) {\scriptsize $1$};
\node at (16.8,2.7) {\scriptsize $1$};

\draw[color=col3,  thick, ->,>=latex ]  (n2-4) -> (n3-4);
\draw[color=col3,  thick, ->,>=latex ]  (n2-2) -> (n3-2);
\draw[color=col3,  thick, ->,>=latex ]  (n2-3) -> (n3-1);
\draw[color=col3,  thick, ->,>=latex ]  (n2-1) -> (n3-1);


\draw[color=col4,  thick, ->,>=latex ]  (n3-4) -> (n4-4);
\draw[color=col4,  thick, ->,>=latex ]  (n3-2) -> (n4-2);
\draw[color=col4,  thick, ->,>=latex ]  (n3-1) -> (n4-1);
\draw[color=col4,  thick, ->,>=latex ]  (n3-4) -> (n4-3);
\draw[color=col4,  thick, ->,>=latex ]  (n3-2) -> (n4-3);

\draw[color=col3,  thick, ->,>=latex ]  (n4-4) -> (n5-4);
\draw[color=col3,  thick, ->,>=latex ]  (n4-2) -> (n5-2);
\draw[color=col3,  thick, ->,>=latex ]  (n4-3) -> (n5-1);
\draw[color=col3,  thick, ->,>=latex ]  (n4-1) -> (n5-1);

\draw[color=col4,  thick, ->,>=latex ]  (n5-4) -> (n6-4);
\draw[color=col4,  thick, ->,>=latex ]  (n5-2) -> (n6-2);
\draw[color=col4,  thick, ->,>=latex ]  (n5-1) -> (n6-1);
\draw[color=col4,  thick, ->,>=latex ]  (n5-4) -> (n6-3);
\draw[color=col4,  thick, ->,>=latex ]  (n5-2) -> (n6-3);


\draw[color=col3,  thick, ->,>=latex ]  (n6-4) -> (n7-4);
\draw[color=col3,  thick, ->,>=latex ]  (n6-2) -> (n7-2);
\draw[color=col3,  thick, ->,>=latex ]  (n6-3) -> (n7-1);
\draw[color=col3,  thick, ->,>=latex ]  (n6-1) -> (n7-1);

\draw[color=col4,  thick, ->,>=latex ]  (n7-4) -> (n8-4);
\draw[color=col4,  thick, ->,>=latex ]  (n7-2) -> (n8-2);
\draw[color=col4,  thick, ->,>=latex ]  (n7-1) -> (n8-1);
\draw[color=col4,  thick, ->,>=latex ]  (n7-4) -> (n8-3);
\draw[color=col4,  thick, ->,>=latex ]  (n7-2) -> (n8-3);

\draw[color=col3,  thick, ->,>=latex ]  (n8-4) -> (n9-4);
\draw[color=col3,  thick, ->,>=latex ]  (n8-2) -> (n9-2);
\draw[color=col3,  thick, ->,>=latex ]  (n8-3) -> (n9-1);
\draw[color=col3,  thick, ->,>=latex ]  (n8-1) -> (n9-1);

	\end{tikzpicture}	
%	
%	
%\end{document}


==> Figures/force-initial.tikz <==
\begin{tikzpicture}[
		node distance=0.25cm and 1.5cm,
	]

	\node[state, initial] (Z)  {$s_0$};
	\node[state, right= of Z] (A)  {$s_1$};
	\node[state, below right= of A] (B)  {$s_3$};
	\node[state, above right= of A] (C)  {$s_2$};
	\node[state,accepting, above right= of B] (D) {$s_4$};

	\draw[->, bend right=20]
	(A) edge node[above] {$a$} (Z)
	(Z) edge node[below] {$a$} (A)

	(A) edge node[swap] {$b$} (B)
	(B) edge node[swap] {$b$} (D)
	;

	\draw[->, bend left=20]
	(A) edge node[] {$b$} (C)
	(C) edge node[] {$a$} (D)
	;

	\draw[->, thick, loop right] (D) edge node {$a,b$} 
	(D);
	\draw[->, thick, loop above] (A) edge node {$a$} (A);
	\draw[->, thick, loop above] (Z) edge node {$a,b$} 
	(Z);

\end{tikzpicture}


==> Figures/force-one-pipe.tikz <==
\begin{tikzpicture}[
		node distance=0.5cm and 1.5cm,
	]

	\node[estate, initial] (Q) {$q_n$};
	\node[state, right= of Q] (A)  {$s_n$};
	\node[astate,above right= of A] (B)  {$l_n$};
	\node[astate,below right= of A] (C) {$r_n$};
	\node[estate,above right= of C] (D)  {$q_{n+1}$};

	\draw (Q) edge[loop above] node {$\Sigma_n$} (Q);
	\draw[] (Q) edge[bend right=20] node[swap] {$a_n$} (A);
	\draw[] (A) edge[bend right=20] node[swap] {$a_n$} (Q);

	\draw (A) edge node[] {$b_n$} (B);
	\draw (A) edge node[swap] {$b_n$} (C);
	\draw (B) edge node[] {$d_n$} (D);
	\draw (C) edge node[swap] {$c_n$} (D);
%	\draw (D) edge node[] {$e_n$} (E);
	
	%\draw (A) edge[blue] node[left] {$e_{\le n}$} ++(0,-1.5);
	\draw (Q) edge[col2] node[left] {$b_{n}$} ++(0,-1.5);
	\draw (B) edge[col1, bend left] node[yshift=-5mm] {$a_{1}$} ++(0,-3.3);
	\draw (C) edge[col1, bend left=20] node[left] {} ++(-0.3,-1.3);
\end{tikzpicture}


==> Figures/gadget-control.tikz <==
\begin{tikzpicture}[
  node distance=0.75cm and 1.5cm,
  ]

\node[estate] (1)  {$W$};
\node[estate,right= of 1] (2)  {$G$};
\node[estate,right= of 2] (3)  {$A$};
\node[estate,right= of 3] (4)  {$B$};

\path (1) edge[loop left] node[anode,auto] {$\texttt{wait}$}(1);
\path (1.north east) edge node[anode,auto] {$\texttt{go}$} (2.north west);
\path (2.north east) edge node[anode,auto] {$\Sigma_{\?G}$} (3.north west);
\path (3.south west) edge node[anode,auto] {$\texttt{next}$} (2.south east);
\path (4.south west) edge node[anode,below] {$\Sigma_{AC}$}(3.south east);
\path (3.north east) edge node[anode,above] {$\Sigma_{MC}$}(4.north west);
\path (2.south west) edge node[anode,auto] {$\texttt{win}$} (1.south east);

%
\end{tikzpicture}



==> Figures/gadget-counter-4h.tikz <==
\begin{tikzpicture}[
  node distance=1cm and 2.75cm,
  ]

\node[estate] at (0,0) (Z0)  {$\Bit{0}{0}$};
\node[left= of Z0, estate] (Z1)  {$\Bit{1}{0}$};
\node[left= of Z1, estate] (Z2)  {$\Bit{2}{0}$};
\node[left= of Z2, estate] (Z3)  {$\Bit{3}{0}$};

\node[above=  of Z0, estate] (O0)  {$\Bit{0}{1}$};
\node[left= of O0, estate] (O1)  {$\Bit{1}{1}$};
\node[left= of O1, estate] (O2)  {$\Bit{2}{1}$};
\node[left= of O2, estate] (O3)  {$\Bit{3}{1}$};

\path  (Z0.north west) edge node[anode,align=left,auto] {$\Dec{1}$,\\$\Dec{2}$,\\$\Dec{3}$ }(O0.south west);
\path  (O0.south east) edge node[anode,right] {$\Dec{0}$}         (Z0.north east);
\path  (Z1.north west) edge node[anode,align=left,left] {$\Dec{2}$,\\$\Dec{3}$}(O1.south west);
\path  (O1.south east) edge node[anode,auto] {$\Dec{1}$}         (Z1.north east);
\path  (Z1) edge[loop left] node[anode,auto] {$\Dec{0}$}(Z1);
\path  (O1) edge[loop left] node[anode,auto] {$\Dec{0}$}(O1);

\path  (O2.south east) edge node[anode,auto] {$\Dec{2}$}         (Z2.north east);
\path  (Z2) edge[loop left] node[anode,auto,align=left] {$\Dec{0}$,\\$\Dec{1}$}(Z2);
\path  (O2) edge[loop left] node[anode,auto,align=left] {$\Dec{0}$,\\$\Dec{1}$}(O2);
\path  (Z2.north west) edge node[anode,align=left,left] {$\Dec{3}$ }(O2.south west);

\path  (O3.south east) edge node[anode,auto] {$\Dec{3}$}         (Z3.north east);
\path  (Z3) edge[loop left] node[anode,auto,align=left] {$\Dec{0}$,\\$\Dec{1}$,\\$\Dec{2}$}(Z3);
\path  (O3) edge[loop left] node[anode,auto,align=left] {$\Dec{0}$,\\$\Dec{1}$,\\$\Dec{2}$}(O3);
\end{tikzpicture}



==> Figures/gadget-waiting-room.tikz <==
\begin{tikzpicture}[
  node distance=0.75cm and 1.25cm,
  ]
\node[estate] (I)                    {\texttt{wait}};
\node[estate]         (R)  [right= of I]      {\texttt{ready}};

\path  (I.north east) edge node[anode,auto] {$\texttt{wait}$}(R.north west);
\path  (R.south west) edge node[anode,auto] {$\texttt{wait}$}(I.south east);

\path  (I) edge[loop left] node[anode]{$\texttt{wait}$} (I);
\end{tikzpicture}



==> Figures/pipe-1.tikz <==
\begin{tikzpicture}[
		node distance=0.5cm and 1.25cm,
	]
	\path[use as bounding box] (-1,-2) rectangle (5.5,2);

	\node[state, initial] (A)   {$s$};
	\node[astate,above right= of A] (B)  {~~~};
	\node[astate,below right= of A] (C) {~~~};
	\node[state,above right= of C] (D)  {~~~};
	\node[state,accepting, right= of D] (E)  {$t$};

	\draw (A) edge node[] {$b$} (B);
	\draw (A) edge node[swap] {$b$} (C);
	
	\draw (B) edge node[] {$d$} (D);
	\draw (C) edge node[swap] {$c$} (D);
	\draw (D) edge node[] {$e$} (E);
	
	\draw[draw=none,loop above] (B) edge[draw=none] (B);
	\draw[draw=none,loop below] (C) edge[draw=none] (C);
\end{tikzpicture}


==> Figures/pipe-2.tikz <==
\begin{tikzpicture}[
		node distance=0.5cm and 1.25cm,
	]

	\path[use as bounding box] (-1,-2) rectangle (5.5,2);

	% \node[state, initial above] (A) at (0,4.5) {$s$};
	% \node[state] (B)  at (1,3){$r$};
	% \node[state] (C)  at (-1,3){$l$};
	% \node[state] (D) at (0,1.5) {$c$};
	% \node[state,accepting] (E) at (0,0) {$t$};
	\node[state, initial] (A)   {$s$};
	\node[astate,above right= of A] (B)  {$l$};
	\node[astate,below right= of A] (C) {$r$};
	\node[state,above right= of C] (D)  {$m$};
	\node[state,accepting, right= of D] (E)  {$t$};




	\draw[->](A) edge node {$b$} (B);
	\draw[->](A) edge node[swap] {$b$} (C);

	\draw[->](B) edge[bend right=10] node[swap] {$a$} (C);
	\draw[->](C) edge[bend right=10] node[swap] {$a$} (B);
	\draw (B) edge[loop above] node {$a$} (B);
	\draw (C) edge[loop below] node {$a$} (C);

	\draw (B) edge[col1] node[] {$\le k$} (D);
	\draw (C) edge[col2] node[swap] {$\le k$} (D);
	\draw (D) edge node[swap] {$e$} (E);

\end{tikzpicture}


==> Figures/proof-isolation.tikz <==
		\begin{tikzpicture}[node distance=1.8cm,auto,>= triangle 45, scale=0.5]
			
		
		%main token
		
			\foreach \y in {1,...,5}{
				\node[label] (q\y) at (17.2,\y) {$q_{\y}$};
			\foreach \x in {1,...,6}{
				\pgfmathparse{\x+8}
				\node[minimum size=0mm] (n\x\y)  at (2*\pgfmathresult,\y) {};
				%				\pgfmathparse{2*\y};
				%				
			}	
		}
		
			\fill[fill=gray!20!white] (n14.north) -- (n23.north) -- (n23.south) -- (n14.south); 
		
		\fill[fill=gray!20!white]  (n33.north) --  (n33.south) -- (n23.south)   -- (n23.north); 
		\fill[fill=gray!20!white]  (n35.north)  -- (n35.south) -- (n23.south) -- (n23.north) ; 
		
		\fill[fill=gray!20!white]  (n33.north) --  (n33.south) -- (n41.south)   -- (n41.north); 
		\fill[fill=gray!20!white]  (n35.north)  -- (n35.south) -- (n45.south) -- (n45.north) ;
		\fill[fill=gray!20!white]  (n33.north) --  (n33.south) -- (n42.south)   -- (n42.north); 
		
		\fill[fill=gray!20!white]  (n51.north) --  (n51.south) -- (n41.south)   -- (n41.north); 
		\fill[fill=gray!20!white]  (n55.north)  -- (n55.south) -- (n45.south) -- (n45.north) ; 
		\fill[fill=gray!20!white]  (n51.north) --  (n51.south) -- (n42.south)   -- (n42.north); 
		
		\fill[fill=gray!20!white]  (n51.north) --  (n51.south) -- (n61.south)   -- (n61.north); 
		\fill[fill=gray!20!white]  (n55.north)  -- (n55.south) -- (n64.south) -- (n64.north) ; 
	
		
		\foreach \y in {1,...,5}{
			\foreach \x in {9,...,14}{
				\draw[very thick, fill=white] (2*\x,\y) circle (2mm);
				%				
			}	
		}
		
		
		%main token
		
		
			\draw[color=col2, ultra thick] (n12) -- (n21) -- (n32) -- (n44) -- (n52) -- (n61);
		
		\draw[loosely dashed, color=col4, ultra thick] (n14) -- (n22) -- (n32);
		\draw[color=col4, ultra thick] (n32) -- (n43) -- (n53) -- (n65);
		
		\draw[color=col1, ultra thick] (n44) -- (n54) -- (n63);
		\draw[loosely dashed, color=col1, ultra thick] (n13) -- (n24) -- (n35) -- (n44);
		
		\draw[color=col3, ultra thick] (n52) -- (n62);
		\draw[loosely dashed, color=col3, ultra thick] (n15) -- (n24) -- (n34) -- (n42) -- (n52) ;
		
		
		
		\node (arr) at (14.5,10) {\rotatebox{330}{\Huge $\Rightarrow$}};
		\node (lab) at (14.5,11) { \rotatebox{330}{\color{col2} $\bullet$ \color{black} $\leftrightarrow$ \color{col4} $\bullet$}};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\foreach \y in {1,...,5}{
			\pgfmathparse{\y+9}
			\node[label] (q\y) at (1.2,\pgfmathresult) {$q_{\y}$};
			\foreach \x in {1,...,6}{
				\node[minimum size=0mm] (n\x\y)  at (2*\x,\pgfmathresult) {};
%				\pgfmathparse{2*\y};
%				
			}	
		}
	
	
		
		
		\fill[fill=gray!20!white] (n14.north) -- (n23.north) -- (n23.south) -- (n14.south); 
		
		\fill[fill=gray!20!white]  (n33.north) --  (n33.south) -- (n23.south)   -- (n23.north); 
		\fill[fill=gray!20!white]  (n35.north)  -- (n35.south) -- (n23.south) -- (n23.north) ; 
		
		\fill[fill=gray!20!white]  (n33.north) --  (n33.south) -- (n41.south)   -- (n41.north); 
		\fill[fill=gray!20!white]  (n35.north)  -- (n35.south) -- (n45.south) -- (n45.north) ;
		\fill[fill=gray!20!white]  (n33.north) --  (n33.south) -- (n42.south)   -- (n42.north); 
		
		\fill[fill=gray!20!white]  (n51.north) --  (n51.south) -- (n41.south)   -- (n41.north); 
		\fill[fill=gray!20!white]  (n55.north)  -- (n55.south) -- (n45.south) -- (n45.north) ; 
		\fill[fill=gray!20!white]  (n51.north) --  (n51.south) -- (n42.south)   -- (n42.north); 
		
		\fill[fill=gray!20!white]  (n51.north) --  (n51.south) -- (n61.south)   -- (n61.north); 
		\fill[fill=gray!20!white]  (n55.north)  -- (n55.south) -- (n64.south) -- (n64.north) ; 
		
		\foreach \y in {10,...,14}{
			\foreach \x in {1,...,6}{
				\draw[very thick, fill=white] (2*\x,\y) circle (2mm);
				%				
			}	
		}
		
		%main token
		
	\draw[color=col2, ultra thick] (n12) -- (n21) -- (n32) -- (n43) -- (n53) -- (n65);
	
	
	\draw[color=col4, ultra thick] (n32) -- (n44) -- (n54) -- (n63);
	\draw[loosely dashed, color=col4, ultra thick] (n14) -- (n22) -- (n32);
	
	\draw[color=col1, ultra thick] (n44) -- (n52) -- (n62);
	\draw[loosely dashed, color=col1, ultra thick] (n13) -- (n24) -- (n35) -- (n44);
	
	\draw[color=col3, ultra thick] (n52) -- (n61);
	\draw[loosely dashed, color=col3, ultra thick] (n15) -- (n24) -- (n34) -- (n42) -- (n52) ;
		
	
	\node (arr) at (14.5,7) {\rotatebox{210}{\Huge $\Rightarrow$}};
	\node (lab) at (14.5,8) { \rotatebox{210}{\color{col2} $\bullet$ \color{black} $\leftrightarrow$ \color{col1} $\bullet$}};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		
		\foreach \y in {1,...,5}{
			\pgfmathparse{\y+6}
			\edef\myvar{\pgfmathresult}
			\node[label] (q\y) at (17.2,\pgfmathresult) {$q_{\y}$};
			\foreach \x in {1,...,6}{
				\pgfmathparse{\x+8}
				\node[minimum size=0mm] (n\x\y)  at (2*\pgfmathresult,\myvar) {};
				%				\pgfmathparse{2*\y};
				%				
			}	
		}
	
	
	\fill[fill=gray!20!white] (n14.north) -- (n23.north) -- (n23.south) -- (n14.south); 
	
	\fill[fill=gray!20!white]  (n33.north) --  (n33.south) -- (n23.south)   -- (n23.north); 
	\fill[fill=gray!20!white]  (n35.north)  -- (n35.south) -- (n23.south) -- (n23.north) ; 
	
	\fill[fill=gray!20!white]  (n33.north) --  (n33.south) -- (n41.south)   -- (n41.north); 
	\fill[fill=gray!20!white]  (n35.north)  -- (n35.south) -- (n45.south) -- (n45.north) ;
	\fill[fill=gray!20!white]  (n33.north) --  (n33.south) -- (n42.south)   -- (n42.north); 
	
	\fill[fill=gray!20!white]  (n51.north) --  (n51.south) -- (n41.south)   -- (n41.north); 
	\fill[fill=gray!20!white]  (n55.north)  -- (n55.south) -- (n45.south) -- (n45.north) ; 
	\fill[fill=gray!20!white]  (n51.north) --  (n51.south) -- (n42.south)   -- (n42.north); 
	
	\fill[fill=gray!20!white]  (n51.north) --  (n51.south) -- (n61.south)   -- (n61.north); 
	\fill[fill=gray!20!white]  (n55.north)  -- (n55.south) -- (n64.south) -- (n64.north) ; 
		
	
		
		\foreach \y in {7,...,11}{
			\foreach \x in {9,...,14}{
				\draw[very thick, fill=white] (2*\x,\y) circle (2mm);
				%				
			}	
		}
		
		%main token
		
			\draw[color=col2, ultra thick] (n12) -- (n21) -- (n32);
		\draw[color=col2, ultra thick] (n32) -- (n44) -- (n54) -- (n63);
		
		\draw[loosely dashed, color=col4, ultra thick] (n14) -- (n22) -- (n32);
		\draw[color=col4, ultra thick] (n32) -- (n43) -- (n53) -- (n65);
		
		\draw[color=col1, ultra thick] (n44) -- (n52) -- (n62);
		\draw[loosely dashed, color=col1, ultra thick] (n13) -- (n24) -- (n35) -- (n44);
		
		\draw[color=col3, ultra thick] (n52) -- (n61);
		\draw[loosely dashed, color=col3, ultra thick] (n15) -- (n24) -- (n34) -- (n42) -- (n52) ;
		
		
		
		
		\node (arr) at (14.5,4) {\rotatebox{330}{\Huge $\Rightarrow$}};
		\node (lab) at (14.5,5) { \rotatebox{330}{\color{col2} $\bullet$ \color{black} $\leftrightarrow$ \color{col3} $\bullet$}};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\foreach \y in {1,...,5}{
			\pgfmathparse{\y+3}
			\node[label] (q\y) at (1.2,\pgfmathresult) {$q_{\y}$};
			\foreach \x in {1,...,6}{
				\node[minimum size=0mm] (n\x\y)  at (2*\x,\pgfmathresult) {};
			}	
		}
		
		%main token
		
		\fill[fill=gray!20!white] (n14.north) -- (n23.north) -- (n23.south) -- (n14.south); 
		
		\fill[fill=gray!20!white]  (n33.north) --  (n33.south) -- (n23.south)   -- (n23.north); 
		\fill[fill=gray!20!white]  (n35.north)  -- (n35.south) -- (n23.south) -- (n23.north) ; 
		
		\fill[fill=gray!20!white]  (n33.north) --  (n33.south) -- (n41.south)   -- (n41.north); 
		\fill[fill=gray!20!white]  (n35.north)  -- (n35.south) -- (n45.south) -- (n45.north) ;
		\fill[fill=gray!20!white]  (n33.north) --  (n33.south) -- (n42.south)   -- (n42.north); 
		
		\fill[fill=gray!20!white]  (n51.north) --  (n51.south) -- (n41.south)   -- (n41.north); 
		\fill[fill=gray!20!white]  (n55.north)  -- (n55.south) -- (n45.south) -- (n45.north) ; 
		\fill[fill=gray!20!white]  (n51.north) --  (n51.south) -- (n42.south)   -- (n42.north); 
		
		\fill[fill=gray!20!white]  (n51.north) --  (n51.south) -- (n61.south)   -- (n61.north); 
		\fill[fill=gray!20!white]  (n55.north)  -- (n55.south) -- (n64.south) -- (n64.north) ; 
		
		
		\foreach \y in {4,...,8}{
			\foreach \x in {1,...,6}{
				\draw[very thick, fill=white] (2*\x,\y) circle (2mm);
			}	
		}
	
	
	\draw[color=col2, ultra thick] (n12) -- (n21) -- (n32) -- (n44) -- (n52) -- (n62);
	
	\draw[loosely dashed, color=col4, ultra thick] (n14) -- (n22) -- (n32);
	\draw[color=col4, ultra thick] (n32) -- (n43) -- (n53) -- (n65);
	
	\draw[color=col1, ultra thick] (n44) -- (n54) -- (n63);
	\draw[loosely dashed, color=col1, ultra thick] (n13) -- (n24) -- (n35) -- (n44);
	
	\draw[color=col3, ultra thick] (n52) -- (n61);
	\draw[loosely dashed, color=col3, ultra thick] (n15) -- (n24) -- (n34) -- (n42) -- (n52) ;
	
	
		
		
		\end{tikzpicture}	



==> Figures/unlucky-paths.tikz <==
\tikzset{every state/.style={
            %draw=blue!50,
            thick,
            fill=black!4,
            rounded corners=1mm,
            minimum size=1.5mm,inner sep=0.5mm,
}}

% action nodes
\tikzset{anode/.style={
        font=\small,
}}
\tikzset{estate/.style={state,rectangle,font=\scriptsize}}

 \definecolor{col1}{HTML}{FA6687} 
 \definecolor{col2}{HTML}{1E88E5} 
 \definecolor{col3}{HTML}{FFC107} 
 \definecolor{col4}{HTML}{A3E4D9} 
%

\newcommand{\HL}[2]{{\color{#1}{{#2}}}}
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
		lost/.style={densely dotted, ->, line width=1.5pt},
	]
        \coordinate (diff) at (1mm,1mm);
        \coordinate (tr0) at ($(35mm,35mm)-3*(diff)$);
        \coordinate (tr1) at ($(65mm,35mm)-2*(diff)$);
        \coordinate (tr2) at ($(90mm,35mm)-1*(diff)$);
        \coordinate (tr3) at ($(105mm,35mm)$);
        \coordinate (trS) at ($(\textwidth,35mm)+1*(diff)$);
	% outmost
	\draw[rounded corners, thick] (0, 0) rectangle (trS);
	\draw[color=col3,rounded corners, thick] ($(diff)$) rectangle (tr3);
	\draw[color=col4,rounded corners, thick] ($2*(diff)$) rectangle (tr2);
	\draw[color=col2,rounded corners, thick] ($3*(diff)$) rectangle (tr1);

	 \node (dots) at (11cm,1.5cm) {$\cdots$};

	\begin{scope}
	    \clip[rounded corners] ($4*(diff)$) rectangle (tr0);
		\fill[fill=black, opacity=0.1] (0,6) circle (3.6cm);
		\fill[fill=black, opacity=0.2] (1,-2) circle (3cm);
	\end{scope}
	\draw[rounded corners, thick] ($4*(diff)$) rectangle (tr0);

	 \node at (tr0) [anchor=north east]   {$\BoundK{\arena}{0}$};
	 % \node at (tr1) [anchor=north east]   {$\BoundK{\arena}{1}$};
	 % \node at (tr2) [anchor=north east]   {$\BoundK{\arena}{1}$};
%	 \node at (tr1) [anchor=north east]   {$W_{0,\omega, \HL{col2}{T_1}}$};
%	 \node at (tr2) [anchor=north east]   {$W_{0,\omega, \HL{col2}{T_1} \cup \HL{col1}{T_2}}$};
	 \node at (trS) [anchor=north east]   {$Y = Y_{|S|}\subseteq W $};

	 \node (iF) at (1,7mm)  {$\ideal{\vec{f}}$};
	 \node (iI) at (tr0) [xshift=-2cm,anchor=north east]   {$\ideal{\vec{i}}$};


	 \node[state] (p0) at (15mm,30mm) {};
	 \node[estate] (p1) at (55mm,15mm) {$\omega,\HL{col2}{2},0,\omega,0$};
	 \node[estate] (p2) at (23mm,23mm) {$0,\omega,0,\omega,0$};
	 \node[estate] (p3) at (21mm,12mm) {$0,0,\omega,\omega,0$};
	 \node[state] (p4) at (15mm,5mm) {};

	 \node[estate] (p3') at (42mm,25mm) {$\omega,\HL{col2}{1},\HL{col2}{1},\omega, 0$};
	 \node[estate] (p4') at (42mm,10mm) {$0,\HL{col2}{1},\omega,\HL{col2}{1}, \omega$};

	 \node[estate] (p3'') at (72mm,24mm) {$\omega,\HL{col4}{1},\HL{col2}{2},0,0$};
	 \node[estate] (p4'') at (71mm,5mm) {$\HL{col4}{1},\HL{col2}{2},\omega,\HL{col4}{1},\omega$};
	 
	 
	 \node[estate] (p5) at (80mm,15mm) {$\HL{col4}{2},\omega,\HL{col2}{2},0,\omega$};
	 \node[estate] (p7) at (97mm,20mm) {$\HL{col2}{2},\HL{col4}{2},\HL{col3}{1},\omega,\HL{col3}{1}$};
	 
	 \draw[->]
	     (p0) edge (p2)
	     (p2) edge (p3')
	     (p3) edge (p4)
	     ;
	 
	 \draw[->]
	 (p3') edge[col1] node[yshift=-3pt]  {\footnotesize!} (p1) 
	 (p1) edge (p3'')
	     (p3') edge (p4')
	     (p4') edge (p3)
	     ;
	  \draw[->]
	      (p3'') edge (p4'') 
	      (p4'') edge (p4')
	      (p4'') edge[col1] node[yshift=-3pt] {\footnotesize !} (p5)
	      (p5) edge (p7)
	      ;
\end{tikzpicture}

